Safe Gap-based Planning in Dynamic Settings

This chapter extends the family of perception-informed gap-based local planners to dynamic environments. Existing perception-informed local planners that operate in dynamic environments often rely on emergent or empirical robustness for collision avoidance as opposed to performing formal analysis of dynamic obstacles. This proposed planner, dynamic gap, explicitly addresses dynamic obstacles through several steps in the planning pipeline. First, polar regions of free space known as gaps are tracked and their dynamics are estimated in order to understand how the local environment evolves over time. Then, at planning time, gaps are propagated into the future through novel gap propagation algorithms to understand what regions are feasible for passage. Lastly, pursuit guidance theory is leveraged to generate local trajectories that are provably collision-free under ideal conditions. Additionally, obstacle-centric ungap processing is performed in situations where no gaps exist to robustify the overall planning framework. A set of gap-based planners are benchmarked against a series of classical and learned motion planners in dynamic environments, and dynamic gap is shown to outperform all other baselines in all environments. Furthermore, dynamic gap is deployed on a TurtleBot2 platform in several real-world experiments to validate collision avoidance behaviors.

==> text/diagram2.tex <==
% Blocks
\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt, minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{contribBlock} = [draw, rectangle, text centered, ultra thick, minimum height=1.5em, minimum width=5em, inner sep=4pt, dash pattern=on 1pt off 2pt on 4pt off 2pt]
\tikzstyle{dashedScanBlock} = [draw, dashed, rectangle, ultra thick, minimum height=22em, minimum width=13em, inner sep=4pt]
\tikzstyle{dashedPlanBlock} = [draw, dashed, rectangle, ultra thick, minimum height=40em, minimum width=16em, inner sep=4pt]
\tikzstyle{dashedControlBlock} = [draw, dashed, rectangle, ultra thick, minimum height=7em, minimum width=25em, inner sep=4pt]

% Arrows
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{notip} = [-, very thick]

% Colors
\tikzstyle{grayish} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Section 1 (Global) %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%% Nodes %%%%%%%%%%%%%%%%%%%%
\node[anchor=center](goal) at (0, 0) {Goal};

\node[block, grayish, anchor=center] (global_map)  at ($(goal.east) + (1.5, 0.0)$) {\centering Global Map};

\node[block, grayish, anchor=center] (global_planner) at ($(global_map.east) + (3.5, 0.0)$) {\centering Global Planner};

\node[anchor=center, text width=3em](high_level) at ($(global_planner.east) + (4.0, 0.0)$) {\centering High};

\node[anchor=center](levels) at ($(high_level.north) + (0.0, 1.0)$) {\sc Level};

%%%%%%%%%%%% Edges %%%%%%%%%%%%%%%%%%%%

\draw[newtip] ($(goal.east) + (0.05, 0.0)$) -- (global_map.west);

\draw[newtip] (global_map.east) -- (global_planner.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Section 2 (Scan) %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%% Nodes %%%%%%%%%%%%%%%%%%%%
\node[anchor=center](scan) at ($(goal.south) + (0.0, -1.5)$) {Scan};

\node[contribBlock,reddish,anchor=center, text width=8em] (gap_detection) at ($(scan.east) + (3.5, 0.0)$) {\centering Gap Detection \\ (Sec. \ref{sec:gap_detection})};

\node[anchor=center] (raw_gaps) at ($(gap_detection.south) + (-.40, -0.3)$ ) {\centering $\mathcal{G}^{\rm raw}_t$};

% \node[anchor=center] (raw_ungaps) at ($(gap_detection.south) + (0.80, -0.3)$ ) {\centering $\mathcal{U}^{\rm raw}_t$};

\node[contribBlock,reddish,anchor=center, text width=8em] (gap_simplification) at ($(gap_detection.south) + (0.0, -1.25)$) {\centering Gap Simplification \\ (Sec. \ref{sec:gap_simplification})};

\node[anchor=center] (simp_gaps) at ($(gap_simplification.south) + (-0.35, -0.25)$ ) {\centering $\mathcal{G}^{\rm simp}_t$};

\node[anchor=center] (simp_ungaps) at ($(gap_simplification.south) + (0.85, -0.25)$ ) {\centering $\mathcal{U}^{\rm simp}_t$};

\node[contribBlock,reddish,anchor=center, text width=8em] (gap_association) at ($(gap_simplification.south) + (0.0, -1.0)$) {\centering Gap Association \\ (Sec. \ref{sec:gap_association})};

\node[anchor=center] (simp_gaps_tmin1) at ($(gap_association.west) + (-0.4, 0.40)$ ) {\centering $\mathcal{G}^{\rm simp}_{t-1}$};

\node[contribBlock,reddish,anchor=center, text width=8em] (gap_estimation) at ($(gap_association.south) + (0.0, -1.0)$) {\centering Gap Estimation \\ (Sec. \ref{sec:gap_estimation})};

\node[anchor=center](robot_state) at ($(gap_estimation.west) + (-2.5, 0.0)$) {Robot State};

\node[anchor=center] (est_gaps) at ($(gap_estimation.south) + (-0.40, -0.25)$ ) {\centering $\mathcal{G}^{\rm est}_t$};

\node[anchor=center] (est_ungaps) at ($(gap_estimation.south) + (0.80, -0.25)$ ) {\centering $\mathcal{U}^{\rm est}_t$};

\node[dashedScanBlock, draw=red, anchor=center] (scan_block_boundary) at ($(gap_association.center) + (-0.40, 0.425)$) {};

\node[anchor=center] (scan_thread) at ($(gap_detection.north) + (0.75, 0.35)$ ) {\centering \textbf{Scan Thread}};

% \node[anchor=center] (scan_rate) at ($(gap_estimation.south) + (-1.85, -0.35)$ ) {\centering 135 Hz};

%%%%%%%%%%%% Edges %%%%%%%%%%%%%%%%%%%%
\draw[newtip] ($(scan.east) + (0.05, 0.0)$) -- (gap_detection.west);

\draw[newtip] ($(global_map.south) + (0.0, -1.35)$) -- (global_map.south);

\draw[newtip] ($(gap_detection.south) + (-0.8,0.0)$) -- ($(gap_simplification.north) + (-0.8, 0.0)$);

% \draw[newtip] ($(gap_detection.south) + (0.4,0.0)$) -- ($(gap_simplification.north) + (0.4, 0.0)$);

\draw[newtip] ($(gap_simplification.south) + (-0.8,0.0)$) -- ($(gap_association.north) + (-0.8, 0.0)$);

\draw[newtip] ($(gap_simplification.south) + (0.4,0.0)$) -- ($(gap_association.north) + (0.4, 0.0)$);

\draw[newtip] ($(gap_association.west) + (-0.75, 0.0)$) -- (gap_association.west);

\draw[newtip] (gap_association.south) -- (gap_estimation.north);

\draw[newtip] ($(gap_estimation.south) + (-0.80, 0.0)$) -- ($(gap_estimation.south) + (-0.80, -0.65)$);

\draw[newtip] ($(gap_estimation.south) + (0.40, 0.0)$) -- ($(gap_estimation.south) + (0.40, -0.65)$);

\draw[newtip] ($(robot_state.east) + (0.05, 0.0)$) -- (gap_estimation.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Section 3 (Plan) %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%% Nodes %%%%%%%%%%%%%%%%%%%%

\node[contribBlock,blueish,anchor=center, text width=8em] (gap_manipulation) at ($(scan.east) + (7.75, 0.0)$) {\centering Gap Manipulation \\ (Sec. \ref{sec:gap_manipulation})};

\node[anchor=center] (plan_thread) at ($(gap_manipulation.north) + (1.6, 0.40)$ ) {\centering \textbf{Plan Thread}};

\node[anchor=center] (est_ungaps_input) at ($(gap_manipulation.north) + (-0.9, 0.40)$ ) {\centering $\mathcal{U}^{\rm est}_t$};

\node[anchor=center] (est_gaps_input) at ($(gap_manipulation.north) + (0.15, 0.40)$ ) {\centering $\mathcal{G}^{\rm est}_t$};

\node[anchor=center] (manip_gaps) at ($(gap_manipulation.south) + (0.50, -0.25)$ ) {\centering $\mathcal{G}^{\rm manip}_t$};

\node[contribBlock,blueish,anchor=center, text width=8em] (gap_propagation) at ($(gap_manipulation.south) + (0.0, -1.0)$) {\centering Gap Propagation \\ (Sec. \ref{sec:gap_propagation})};

\node[contribBlock,blueish,anchor=center, text width=8em] (gap_goal_placement) at ($(gap_propagation.south) + (0.0, -1.0)$) {\centering (Un)Gap Goal Placement \\ (Sec. \ref{sec:gap_trajectory_generation})};

\node[contribBlock,blueish,anchor=center, text width=8em] (gap_feasibility_analysis) at ($(gap_goal_placement.south) + (0.0, -1.0)$) {\centering (Un)Gap Feasibility Analysis \\ (Sec. \ref{sec:gap_feasibility_analysis})};

\node[dashedPlanBlock, draw=blue, anchor=center] (plan_block_boundary) at ($(gap_feasibility_analysis.center) + (0.0, -0.9)$) {};

\node[contribBlock,blueish,anchor=center, text width=6em] (gap_trajectory_generation) at ($(gap_feasibility_analysis.south) + (-1.25, -1.5)$) {\centering Gap Trajectory Generation \\ (Sec. \ref{sec:gap_trajectory_generation})};

\node[anchor=center] (feas_gaps) at ($(gap_trajectory_generation.north) + (-0.375, 0.25)$ ) {\centering $\mathcal{G}^{\rm feas}_t$};

\node[contribBlock,blueish,anchor=center, text width=6em] (ungap_trajectory_generation) at ($(gap_feasibility_analysis.south) + (1.25, -1.5)$) {\centering Ungap Trajectory Generation \\ (Sec. \ref{sec:gap_trajectory_generation})};

\node[anchor=center] (feas_ungaps) at ($(ungap_trajectory_generation.north) + (0.375, 0.25)$ ) {\centering $\mathcal{U}^{\rm feas}_t$};

\node[contribBlock,blueish,anchor=center, text width=8em] (trajectory_scoring) at ($(gap_trajectory_generation.south) + (1.25, -1.0)$) {\centering Trajectory Scoring \\ (Sec. \ref{sec:gap_trajectory_scoring})};

\node[anchor=center] (trajectories) at ($(trajectory_scoring.north) + (0.0, 0.25)$ ) {\centering $\Xi_t$};

\node[contribBlock,blueish,anchor=center, text width=8em] (trajectory_comparison) at ($(trajectory_scoring.south) + (0.0, -1.25)$) {\centering Trajectory Comparison \\ (Sec. \ref{sec:gap_trajectory_comparison})};

\node[anchor=center] (local_traj) at ($(trajectory_comparison.north) + (0.35, 0.35)$ ) {\centering $\xi^{\rm local}_t$};

\node[anchor=center] (curr_traj_tmin1) at ($(trajectory_comparison.west) + (-0.4, 0.40)$ ) {\centering $\xi^{\rm curr}_{t-1}$};

\node[anchor=center] (curr_traj_t) at ($(trajectory_comparison.south) + (0.35, -0.35)$ ) {\centering $\xi^{\rm curr}_{t}$};

% \node[anchor=center] (plan_rate) at ($(trajectory_comparison.south) + (-1.9, -0.4)$ ) {\centering 90 Hz};

\node[anchor=center, text width=3em](mid_level) at ($(high_level.south) + (0.0, -6.0)$) {\centering Mid};

\node[anchor=center] (global_traj_t) at ($(gap_goal_placement.west) + (-0.45, 0.25)$ ) {\centering $\xi^{\rm global}_{t}$};

%%%%%%%%%%%% Edges %%%%%%%%%%%%%%%%%%%%

\draw[newtip] ($(gap_manipulation.north) + (-0.60, 0.5)$) -- ($(gap_manipulation.north) + (-0.60, 0.0)$);

\draw[newtip] ($(gap_manipulation.north) + (0.5, 0.5)$) -- ($(gap_manipulation.north) + (0.5, 0.0)$);

\draw[newtip] (gap_manipulation.south) -- (gap_propagation.north);

\draw[newtip] (gap_propagation.south) -- (gap_goal_placement.north);

\draw[newtip] (gap_goal_placement.south) -- (gap_feasibility_analysis.north);

\draw[newtip] (gap_feasibility_analysis.south) -- (gap_trajectory_generation.north);

\draw[newtip] (gap_feasibility_analysis.south) -- (ungap_trajectory_generation.north);

\draw[newtip] (gap_trajectory_generation.south) -- (trajectory_scoring.north);

\draw[newtip] (ungap_trajectory_generation.south) -- (trajectory_scoring.north);

\draw[newtip] (trajectory_scoring.south) -- (trajectory_comparison.north);

\draw[newtip] ($(trajectory_comparison.west) + (-0.5, 0.0)$) -- (trajectory_comparison.west);

\draw[newtip] (trajectory_comparison.south) -- ($(trajectory_comparison.south) + (0.0, -0.50)$);


\draw[notip] ($(global_planner.south) + (-0.30, 0.0)$) -- ($(global_planner.south) + (-0.30, -4.25)$);

\draw[newtip] ($(global_planner.south) + (-0.30, -4.25)$) -- (gap_goal_placement.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Section 4 (Control) %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%% Nodes %%%%%%%%%%%%%%%%%%%%

\node[contribBlock,greenish,anchor=center, text width=8em] (trajectory_tracker) at ($(gap_estimation.south) + (0.0, -8.0)$) {\centering Trajectory Tracking \\ (Sec. \ref{sec:gap_trajectory_tracking})};

\node[anchor=center] (control_thread) at ($(trajectory_tracker.north) + (-0.75, 0.95)$ ) {\centering \textbf{Control Thread}};


\node[anchor=center] (local_traj_track) at ($(trajectory_tracker.north) + (0.35, 0.35)$ ) {\centering $\xi^{\rm curr}_t$};

\node[contribBlock,greenish,anchor=center, text width=8em] (projection_operator) at ($(trajectory_tracker.east) + (2.0, 0.0)$) {\centering Projection Operator \\ (Sec. \ref{sec:projection_operator})};

\node[anchor=center] (v_des) at ($(trajectory_tracker.east) + (0.35, 0.25)$ ) {\centering $v^{\rm des}_t$};

\node[anchor=center] (v_cmd) at ($(projection_operator.east) + (0.35, 0.25)$ ) {\centering $v^{\rm cmd}_t$};

\node[dashedControlBlock, draw=green!40!gray, anchor=center] (control_block_boundary) at ($(trajectory_tracker.center) + (1.75, 0.125)$) {};

\node[anchor=center, text width=3em](low_level) at ($(mid_level.south) + (0.0, -8.5)$) {\centering Low};

% \node[anchor=center] (control_rate) at ($(trajectory_tracker.south) + (-1.25, -0.25)$ ) {\centering 7000 Hz};

%%%%%%%%%%%% Edges %%%%%%%%%%%%%%%%%%%%

\draw[newtip] ($(trajectory_tracker.north) + (0.0, 0.5)$) -- (trajectory_tracker.north);

\draw[newtip] (trajectory_tracker.east) -- (projection_operator.west);

\draw[newtip] (projection_operator.east) -- ($(projection_operator.east) + (0.75, 0.0)$);

\draw[notip] ($(robot_state.east) + (0.5, 0.0)$) -- ($(robot_state.east) + (0.5, -8.45)$);

\draw[newtip] ($(robot_state.east) + (0.5, -8.45)$) -- (trajectory_tracker.west);
\end{tikzpicture}

